Test-time Correlation Alignment

Deep neural networks often degrade under distribution shifts. Although domain adaptation offers a solution, privacy constraints often prevent access to source data, making Test-Time Adaptation (TTA, which adapts using only unlabeled test data) increasingly attractive. However, current TTA methods still face practical challenges: (1) a primary focus on instance-wise alignment, overlooking CORrelation ALignment (CORAL) due to missing source correlations; (2) complex backpropagation operations for model updating, resulting in overhead computation and (3) domain forgetting. To address these challenges, we provide a theoretical analysis to investigate the feasibility of Test-time Correlation Alignment (TCA), demonstrating that correlation alignment between high-certainty instances and test instances can enhance test performances with a theoretical guarantee. Based on this, we propose two simple yet effective algorithms: LinearTCA and LinearTCA+. LinearTCA applies a simple linear transformation to achieve both instance and correlation alignment without additional model updates, while LinearTCA+ serves as a plug-and-play module that can easily boost existing TTA methods. Extensive experiments validate our theoretical insights and show that TCA methods significantly outperforms baselines across various tasks, benchmarks and backbones. Notably, LinearTCA achieves higher accuracy with only 4% GPU memory and 0.6% computation time compared to the best TTA baseline. It also outperforms existing methods on CLIP over 1.86%.

==> (inline-0) <==
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{PACS}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{12}{*}{ResNet-18} & \multicolumn{1}{l|}{Source \cite{he2016deep}} &78.37 & 77.39 & 95.03 & 76.58 & 81.84 & nan \\ 
& \multicolumn{1}{l|}{BN \cite{BN}}     &80.91 & 80.80 & 95.09 & 73.81 & 82.65 & nan \\ 
& \multicolumn{1}{l|}{T3A \cite{T3A}}     &80.27 & 79.56 & 95.57 & 77.40 & 83.20 & fk=50 \\ 
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}}     &80.81 & 79.14 & 96.17 & 77.81 & 83.48 & fk=100 k=5 \\ 
& \multicolumn{1}{l|}{TENT \cite{TENT}}     &82.86 & 82.12 & 96.11 & 79.82 & 85.23 & lr=5e-3 \\ 
& \multicolumn{1}{l|}{PLC \cite{PLC}}   &81.69 & 81.36 & 95.87 & 73.71 & 83.16 & lr=1e-3 \\ 
& \multicolumn{1}{l|}{EATA \cite{EATA}}   &82.71 & 81.36 & 94.79 & 74.34 & 83.30 & lr=1e-2 \\ 
& \multicolumn{1}{l|}{SAR \cite{SAR}}    &83.30 & 82.55 & 95.09 & 80.68 & 85.41 & lr=1e-1 \\ 
& \multicolumn{1}{l|}{TIPI \cite{TIPI}}   &85.50 & 84.90 & 96.05 & \textbf{83.13} & 87.39 & lr=5e-3 \\ 
& \multicolumn{1}{l|}{TEA \cite{TEA}}    &86.47 & 85.79 & 95.69 & 80.81 & 87.19 & lr=5e-3 \\ 
& \multicolumn{1}{l|}{TSD \cite{TSD}}    &\underline{86.96} & \underline{86.73} & \underline{96.41} & 81.22 & \underline{87.83} & lr=1e-4 fk=100 \\ 
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}   &80.91 & 81.02 & 95.69 & 76.74 & 83.59 & fkTCA=30 \\ 
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} &\textbf{88.38} & \textbf{87.12} & \textbf{96.59} & \underline{83.00} & \textbf{88.77} & TSD fkTCA=25 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{PACS}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{12}{*}{ResNet-50} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 83.89 & 81.02 & 96.17 & 78.04 & 84.78 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 85.50 & 85.62 & 96.77 & 72.05 & 84.99 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 84.86 & 82.47 & 97.01 & 78.52 & 85.71 & fk=100 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 85.11 & 82.85 & 97.13 & 79.41 & 86.12 & fk=200 k=10 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 88.09 & 87.33 & 97.19 & 79.69 & 88.07 & lr=1e-3 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 86.52 & 84.94 & 97.01 & 77.88 & 86.59 & lr=1e-3 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 84.72 & 85.20 & 96.35 & 72.46 & 84.68 & lr=5e-5 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 85.55 & 85.62 & 96.77 & 75.24 & 85.79 & lr=1e-2 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 88.18 & 87.93 & 97.13 & 78.80 & 88.01 & lr=1e-3 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 88.67 & 87.80 & 97.54 & 80.99 & 88.75 & lr=1e-3 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & \underline{90.43} & \underline{89.89} & \textbf{97.84} & \underline{81.80} & \underline{89.99} & lr=1e-4 fk=100 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & 86.28 & 83.92 & 96.95 & 79.99 & 86.78 & fkTCA=30 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{90.92} & \textbf{90.10} & \textbf{97.84} & \textbf{83.86} & \textbf{90.68} & TSD fkTCA=30 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{PACS}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{12}{*}{ViT-B/16} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 86.96 & 84.30 & 98.02 & 78.77 & 87.02 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 88.23 & 85.96 & \underline{98.86} & 79.18 & 88.06 & fk=50 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 89.01 & \textbf{87.37} & \textbf{98.98} & 81.06 & \underline{89.11} & fk=200 k=10 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & \underline{89.60} & 73.08 & 97.90 & 79.33 & 84.98 & lr=5e-3 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 87.70 & 85.28 & 98.62 & 80.30 & 87.97 & lr=5e-4 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 87.45 & 84.17 & 97.84 & 76.92 & 86.60 & lr=5e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 86.96 & 84.30 & 98.02 & 79.18 & 87.12 & lr=5e-2 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 87.99 & 84.17 & 98.20 & \underline{81.55} & 87.98 & lr=5e-4 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 88.77 & 85.41 & 97.96 & 77.35 & 87.37 & lr=1e-3 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & \textbf{90.72} & 85.41 & 97.96 & 59.63 & 83.43 & lr=1e-5 fk=20 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & 88.57 & 86.52 & 98.26 & 81.09 & 88.61 & fkTCA=15 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & 88.96 & \underline{86.90} & 98.26 & \textbf{83.05} & \textbf{89.30} & TIPI fkTCA=30 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{OfficeHome}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & R              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{13}{*}{ResNet-18} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 56.45 & 48.02 & 71.34 & 72.23 & 62.01 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 55.62 & 49.32 & 70.60 & 72.66 & 62.05 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 56.61 & 50.06 & \textbf{73.39} & 72.99 & 63.26 & fk=20 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 55.95 & 49.42 & \underline{73.10} & 73.05 & 62.88 & fk=20 k=5 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 56.94 & \underline{50.65} & 71.86 & 72.92 & 63.09 & lr=1e-3 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 55.95 & 49.37 & 70.83 & 72.73 & 62.22 & lr=5e-5 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 56.41 & 49.62 & 71.66 & 72.27 & 62.49 & lr=1e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 57.15 & 50.31 & 70.24 & 72.34 & 62.51 & lr=5e-2 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 57.03 & 50.61 & 72.07 & \textbf{73.28} & 63.25 & lr=1e-3 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 58.55 & 50.47 & 71.75 & 72.94 & 63.43 & lr=5e-4 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 58.06 & 49.81 & 71.37 & 70.67 & 62.47 & lr=1e-4 fk=10 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & \underline{59.46} & 50.40 & 72.02 & 72.78 & \underline{63.66} & fkTCA=10 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{59.83} & \textbf{51.80} & 72.29 & \underline{73.17} & \textbf{64.27} & TEA fkTCA=10 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{OfficeHome}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & R              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{12}{*}{ResNet-50} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 64.85 & 52.26 & 75.04 & 75.88 & 67.01 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 63.54 & 52.71 & 73.89 & 75.05 & 66.30 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 65.02 & 53.31 & 76.10 & 76.96 & 67.85 & fk=100 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 63.74 & 52.33 & 75.72 & 76.43 & 67.05 & fk=200 k=5 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 64.65 & 54.85 & 75.04 & 76.15 & 67.67 & lr=5e-4 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 63.82 & 52.83 & 74.09 & 75.03 & 66.44 & lr=5e-5 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 63.95 & 53.95 & 74.57 & 75.56 & 67.01 & lr=1e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 64.77 & 55.92 & 75.24 & 75.81 & 67.94 & lr=1e-2 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 64.73 & 56.24 & 75.47 & 77.00 & 68.36 & lr=1e-3 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 65.97 & \textbf{57.57} & 74.72 & 75.97 & 68.56 & lr=1e-3 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 65.51 & \underline{56.54} & \underline{76.17} & 76.31 & \underline{68.63} & lr=1e-4 fk=1 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & \underline{66.50} & 54.39 & 75.76 & \textbf{77.07} & 68.43 & fkTCA=5 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{67.16} & 56.22 & \textbf{76.86} & \underline{77.05} & \textbf{69.32} & TSD fkTCA=10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{4}{c}{OfficeHome}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-6}
                          &                           & A              & C              & P              & R              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{9}{*}{ViT-B/16} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 73.51 & 63.18 & 82.68 & 85.06 & 76.11 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & \textbf{77.79} & 65.57 & \textbf{85.92} & \textbf{86.18} & \underline{78.87} & fk=5 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 75.57 & 63.76 & 84.30 & 85.43 & 77.26 & fk=200 k=5 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 74.58 & 64.15 & 83.74 & 85.36 & 76.95 & lr=1e-3 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 74.41 & 63.51 & 82.81 & 85.31 & 76.51 & lr=1e-4 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 74.17 & 64.81 & 83.58 & 85.38 & 76.98 & lr=1e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 74.95 & 63.07 & 83.58 & 85.06 & 76.66 & lr=1e-1 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 74.50 & 64.47 & 83.92 & 85.49 & 77.09 & lr=1e-3 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 73.71 & 63.23 & 82.74 & 84.92 & 76.15 & lr=1e-4 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 75.94 & 55.95 & \underline{84.75} & 85.33 & 75.49 & lr=1e-5 fk=20 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & 76.02 & \underline{67.35} & 84.12 & 85.56 & 78.26 & fkTCA=5 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \underline{77.21} & \textbf{68.36} & 84.64 & \underline{85.88} & \textbf{79.02} & TIPI fkTCA=5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{6}{c}{DomainNet}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-8}
                          &                           & C &I &P              & Q              & R             & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{13}{*}{ResNet-18} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 57.30 & 16.86 & 45.03 & 12.69 & 56.89 & 46.00 & 39.13 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 57.26 & 11.55 & 43.32 & 11.77 & 56.58 & 47.09 & 37.93 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 58.44 & \underline{18.57} & 46.80 & 14.54 & 57.66 & 47.72 & 40.62 & fk=100 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 57.61 & 15.83 & 44.89 & \textbf{18.44} & \textbf{59.72} & 46.53 & 40.50 & fk=100 k=10 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 58.41 & 13.09 & 45.17 & 13.02 & 57.89 & 48.94 & 39.42 & lr=1e-4 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 57.45 & 12.60 & 44.77 & 10.01 & 55.74 & 47.20 & 37.96 & lr=1e-5 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{59.18} & 16.22 & 46.65 & 18.04 & 59.59 & \underline{50.21} & \underline{41.65} & lr=1e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 59.13 & 13.10 & 45.75 & 4.88 & 58.25 & 49.83 & 38.49 & lr=5e-3 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 58.42 & 11.68 & 42.53 & 5.37 & 50.76 & 47.58 & 36.05 & lr=5e-4 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 58.01 & 12.83 & 45.10 & 14.33 & 57.55 & 48.80 & 39.43 & lr=5e-5 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 57.73 & 12.19 & 44.58 & 12.78 & 55.94 & 48.31 & 38.59 & lr=1e-5 fk=100 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & 58.67 & \textbf{18.60} & \underline{46.85} & 14.88 & 57.93 & 47.80 & 40.79 & fkTCA=10 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{59.95} & 16.89 & \textbf{47.68} & \underline{18.35} & \underline{59.67} & \textbf{50.66} & \textbf{42.20} & EATA fkTCA=10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{6}{c}{DomainNet}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-8}
                          &                           & C &I &P              & Q              & R             & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{13}{*}{ResNet-50} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 63.68 & 20.93 & 50.35 & 12.95 & 62.16 & 51.42 & 43.58 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 63.30 & 14.84 & 48.54 & 10.83 & 62.02 & 52.12 & 41.94 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 63.76 & \underline{21.06} & 49.82 & 18.46 & 64.05 & 52.39 & 44.92 & fk=100 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 64.38 & 20.12 & 51.07 & 17.34 & 65.59 & 52.51 & 45.17 & fk=200 k=10 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 64.95 & 17.46 & 51.58 & 11.28 & 64.04 & 54.51 & 43.97 & lr=1e-4 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 63.56 & 14.89 & 49.09 & 8.83 & 60.83 & 52.61 & 41.63 & lr=1e-5 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{65.89} & 19.88 & \textbf{52.67} & \underline{20.36} & \underline{66.58} & \underline{55.99} & \underline{46.89} & lr=5e-4 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 65.44 & 14.63 & 50.68 & 3.94 & 63.94 & 54.49 & 42.19 & lr=5e-3 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 64.97 & 17.47 & \underline{51.63} & 11.67 & 64.03 & 54.69 & 44.08 & lr=1e-4 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 64.87 & 16.95 & 51.40 & 11.48 & 61.90 & 54.31 & 43.48 & lr=1e-4 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 64.31 & 16.53 & 50.75 & 8.52 & 58.97 & 53.63 & 42.12 & lr=5e-5 fk=5 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 64.58 & \textbf{23.79} & 50.06 & 14.10 & 63.60 & 53.21 & 44.89 & fkTCA=5 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{66.46} & 21.04 & 51.61 & \textbf{20.47} & \textbf{66.86} & \textbf{56.57} & \textbf{47.17} & EATA fkTCA=5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|cccccc>{\columncolor{blue!10}}c|>{\columncolor{blue!10}}l@{}}
\toprule
\multirow{2}{*}{Backbone} & \multirow{2}{*}{Method}   & \multicolumn{6}{c}{DomainNet}                                          & \multicolumn{1}{c|}{\multirow{2}{*}{Avg}} &  \multicolumn{1}{c}{\multirow{2}{*}{Hyper-parameters}} \\  \cmidrule(lr){3-8}
                          &                           & C &I &P              & Q              & R             & S              & \multicolumn{1}{c|}{} \\ \midrule
\multirow{13}{*}{ViT-B/16} & \multicolumn{1}{l|}{Source \cite{he2016deep}} & 71.62 & 25.59 & 57.34 & 18.07 & 71.90 & 57.24 & 50.29 & nan \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & nan \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 73.56 & 26.95 & 59.77 & \textbf{27.34} & 75.77 & 60.24 & 53.94 & fk=100 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 73.76 & 25.52 & 59.86 & 24.42 & \underline{75.99} & 60.14 & 53.28 & fk=200 k=5 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 72.65 & 18.00 & 35.08 & 4.20 & 74.03 & 35.82 & 39.96 & lr=1e-4 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 72.29 & 19.27 & 56.69 & 5.00 & 72.45 & 58.04 & 47.29 & lr=5e-5 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{73.91} & \underline{28.76} & \underline{61.71} & 24.79 & 75.39 & \underline{61.84} & \underline{54.40} & lr=1e-3 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 73.06 & 17.42 & 40.94 & 11.37 & 73.67 & 40.39 & 42.81 & lr=5e-2 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 72.71 & 17.62 & 33.37 & 4.54 & 73.98 & 35.96 & 39.70 & lr=1e-4 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 71.96 & 24.17 & 55.31 & 8.83 & 72.20 & 58.00 & 48.41 & lr=5e-5 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 72.40 & 23.47 & 59.20 & 4.12 & 73.54 & 59.60 & 48.72 & lr=1e-6 fk=50 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}& 73.37 & 28.42 & 60.88 & 20.66 & 73.39 & 60.03 & 52.79 & fkTCA=5 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{75.02} & \textbf{30.11} & \textbf{63.33} & \underline{25.14} & \textbf{76.05} & \textbf{63.31} & \textbf{55.49} & EATA fkTCA=5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-10-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 27.43 & 33.56 & 21.57 & 43.64 & 40.48 & 51.26 & 51.29 & 68.18 & 54.52 & 66.65 & 87.50 & 27.59 & 67.06 & 48.86 & 72.37 & 50.80 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 66.05 & 68.22 & 56.83 & 82.34 & 57.86 & 79.78 & 82.32 & 74.99 & 74.30 & 78.85 & 87.22 & 81.80 & 70.31 & 73.61 & 71.00 & 73.70 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 44.16 & 50.32 & 29.64 & 56.98 & 49.02 & 60.85 & 62.29 & 70.20 & 60.83 & 70.75 & 87.23 & 37.68 & 71.60 & 58.59 & 73.22 & 58.89 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 40.96 & 47.54 & 27.01 & 54.84 & 46.47 & 59.93 & 61.91 & 70.12 & 60.59 & 71.18 & 87.16 & 35.13 & 71.06 & 58.15 & 73.73 & 57.72 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 65.09 & 72.78 & 58.93 & 82.78 & 59.02 & 81.01 & 83.92 & 77.82 & 75.83 & 79.34 & \underline{88.10} & 82.77 & 72.10 & 76.47 & 72.26 & 75.21 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 66.06 & 68.25 & 56.92 & 82.66 & 57.69 & 79.78 & 82.29 & 74.84 & 74.33 & 78.91 & 87.07 & 81.82 & 70.49 & 73.63 & 71.00 & 73.72 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 66.89 & 68.21 & 56.76 & 82.49 & 57.59 & 80.10 & 82.09 & 74.90 & 74.35 & 78.82 & 87.13 & 82.04 & 70.66 & 74.16 & 71.73 & 73.86 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 66.28 & 68.23 & 58.30 & 82.34 & 59.20 & 79.78 & 82.32 & 74.99 & 74.53 & 78.85 & 87.22 & 82.51 & 70.32 & 73.61 & 71.00 & 73.97 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 67.69 & 73.21 & 59.54 & \textbf{83.80} & \textbf{62.36} & 81.29 & \textbf{84.15} & 78.15 & \textbf{76.90} & 79.91 & \textbf{88.63} & \textbf{82.99} & 72.46 & 77.34 & 73.11 & 76.10 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 70.76 & 72.46 & 61.44 & \underline{83.40} & 60.45 & 81.56 & \underline{84.05} & 77.57 & 76.12 & 81.07 & 87.97 & \underline{82.82} & 72.51 & 76.51 & 74.26 & 76.20 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & \underline{72.33} & \underline{75.73} & \underline{64.84} & 83.24 & 61.45 & \textbf{82.49} & 83.92 & \underline{78.29} & 75.79 & \underline{81.96} & 87.55 & 79.43 & \underline{73.07} & \underline{78.48} & \underline{75.36} & \underline{76.93} \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 52.17 & 55.61 & 36.34 & 57.08 & 48.18 & 62.25 & 62.26 & 71.94 & 67.17 & 73.09 & 87.23 & 41.70 & 70.28 & 56.43 & 72.68 & 60.96 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{73.11} & \textbf{75.93} & \textbf{65.30} & 83.23 & \underline{62.13} & \underline{82.21} & 83.87 & \textbf{78.41} & \underline{76.25} & \textbf{82.12} & 87.42 & 79.32 & \textbf{73.48} & \textbf{78.60} & \textbf{75.62} & \textbf{77.13} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-10-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 30.81 & 37.09 & 24.71 & 38.07 & 41.66 & 51.97 & 51.17 & 68.49 & 60.52 & 66.79 & 86.19 & 28.25 & 65.19 & 38.95 & 71.66 & 50.77 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 61.98 & 63.05 & 56.25 & 82.58 & 54.49 & 80.11 & 82.61 & 74.16 & 72.36 & 79.28 & 87.04 & 81.06 & 67.16 & 71.27 & 70.22 & 72.24 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 45.34 & 49.51 & 36.76 & 39.10 & 46.88 & 56.85 & 53.52 & 65.88 & 57.84 & 68.82 & 84.61 & 33.13 & 68.20 & 46.08 & 70.49 & 54.87 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 41.93 & 47.29 & 32.50 & 41.60 & 45.70 & 56.09 & 56.38 & 67.25 & 59.62 & 69.90 & 85.51 & 32.24 & 68.27 & 46.08 & 70.88 & 54.75 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 62.04 & 63.30 & 56.26 & 82.66 & 54.52 & 80.09 & 82.68 & 74.40 & 72.43 & 79.20 & 87.21 & 81.11 & 67.34 & 71.39 & 70.32 & 72.33 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 62.35 & 62.71 & 56.09 & 82.57 & 54.07 & 80.24 & 82.91 & 74.54 & 72.26 & 79.37 & 87.20 & 81.09 & 67.62 & 71.39 & 70.71 & 72.34 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 62.61 & 63.63 & 56.13 & 82.34 & 54.71 & 79.97 & 82.16 & 74.89 & 72.16 & 79.27 & \underline{87.66} & 81.32 & 67.76 & 70.81 & 70.28 & 72.38 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & \underline{65.12} & \underline{66.49} & \underline{58.49} & 82.58 & \underline{55.65} & 80.12 & 82.61 & \underline{75.10} & \textbf{73.60} & 79.63 & 87.04 & \textbf{81.56} & 68.49 & 72.63 & 71.47 & \underline{73.37} \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 62.02 & 63.61 & 55.37 & 82.80 & 54.43 & 80.29 & 83.11 & 74.81 & 72.77 & 78.96 & 87.52 & 81.35 & 67.49 & 71.72 & 70.70 & 72.46 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 63.92 & 65.15 & 55.73 & 82.32 & 52.34 & 80.54 & \underline{83.14} & 74.99 & 73.17 & \underline{80.08} & 87.58 & 80.90 & 67.57 & 70.47 & 70.26 & 72.54 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 64.42 & 65.56 & 56.16 & \textbf{83.06} & 53.95 & \textbf{80.88} & \textbf{83.32} & \textbf{75.18} & \underline{73.58} & \textbf{80.17} & \textbf{87.84} & \underline{81.49} & 68.38 & \textbf{72.91} & 71.61 & 73.23 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 52.05 & 55.76 & 43.06 & 51.79 & 49.06 & 61.68 & 62.03 & 71.53 & 67.67 & 72.83 & 86.04 & 37.62 & \textbf{69.92} & 50.28 & \textbf{72.69} & 60.27 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}}& \textbf{65.27} & \textbf{66.63} & \textbf{59.15} & \underline{82.87} & \textbf{56.37} & \underline{80.78} & 82.80 & 75.05 & 72.69 & 79.61 & 86.85 & 80.97 & \underline{69.10} & \underline{72.74} & \underline{72.05} & \textbf{73.53} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-10-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 37.25 & 44.31 & 39.94 & 83.16 & 70.31 & 83.54 & 85.80 & 87.15 & 85.06 & 79.19 & 92.75 & 29.73 & 84.73 & 84.68 & 84.58 & 71.48 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 47.84 & 52.78 & 51.52 & 83.16 & 73.06 & 83.35 & 85.66 & 87.04 & 84.96 & 79.53 & 92.72 & 36.44 & 84.49 & 85.72 & 84.81 & 74.21 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 48.70 & 54.14 & 50.95 & 83.31 & 74.10 & 83.46 & 85.86 & 87.20 & 85.31 & 80.09 & 92.70 & 37.92 & 84.70 & 85.84 & 84.70 & 74.60 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 37.25 & 44.31 & 39.94 & 83.16 & 70.31 & 83.54 & 85.80 & 87.15 & 85.05 & 79.19 & 92.75 & 29.73 & 84.73 & 84.68 & 84.58 & 71.48 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 37.18 & 44.27 & 39.84 & 83.15 & 70.31 & 83.54 & 85.77 & 87.15 & 85.07 & 79.19 & 92.75 & 29.72 & 84.74 & 84.69 & 84.59 & 71.46 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 46.55 & 48.34 & 31.91 & \underline{86.30} & 69.31 & 84.78 & 86.56 & \underline{88.62} & \underline{87.25} & 80.32 & \underline{93.05} & \underline{45.84} & 84.87 & 86.99 & 84.29 & 73.67 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 37.25 & 44.31 & 39.94 & 83.16 & 70.31 & 83.54 & 85.80 & 87.15 & 85.06 & 79.19 & 92.75 & 29.73 & 84.73 & 84.68 & 84.58 & 71.48 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 37.24 & 44.32 & 39.93 & 83.17 & 70.30 & 83.55 & 85.77 & 87.16 & 85.07 & 79.18 & 92.74 & 29.73 & 84.75 & 84.69 & 84.58 & 71.48 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 37.23 & 44.31 & 39.92 & 83.17 & 70.30 & 83.56 & 85.79 & 87.15 & 85.06 & 79.20 & 92.75 & 29.73 & 84.74 & 84.69 & 84.58 & 71.48 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 37.17 & 44.22 & 39.80 & 83.18 & 70.35 & 83.58 & 85.80 & 87.16 & 85.08 & 79.20 & 92.75 & 29.70 & 84.74 & 84.70 & 84.59 & 71.47 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & \underline{56.10} & \underline{60.11} & \textbf{55.13} & 85.21 & \textbf{76.10} & \underline{84.90} & \underline{87.50} & 87.89 & 87.00 & \underline{82.26} & 92.86 & 45.61 & \underline{85.64} & \underline{87.20} & \textbf{85.37} & \underline{77.26} \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{64.74} & \textbf{64.97} & \underline{54.15} & \textbf{87.24} & \underline{75.39} & \textbf{85.88} & \textbf{88.35} & \textbf{88.94} & \textbf{88.24} & \textbf{83.10} & \textbf{93.09} & \textbf{60.32} & \textbf{85.72} & \textbf{88.16} & \underline{84.96} & \textbf{79.55} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-100-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 10.46 & 12.49 & 3.36 & 34.44 & 23.63 & 38.10 & 42.67 & 39.25 & 33.01 & 32.84 & 55.78 & 11.55 & 46.48 & 34.88 & 46.15 & 31.01 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 39.78 & 39.81 & 29.95 & 56.18 & 40.92 & 54.71 & 58.68 & 48.52 & 49.59 & 46.79 & 61.89 & 48.63 & 50.26 & 54.61 & 45.37 & 48.38 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 10.51 & 11.59 & 3.93 & 36.77 & 26.94 & 40.54 & 45.08 & 39.49 & 34.68 & 35.63 & 56.05 & 13.23 & 47.61 & 40.63 & 45.15 & 32.52 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 10.01 & 10.69 & 3.64 & 33.57 & 24.38 & 37.00 & 41.06 & 35.88 & 31.45 & 32.28 & 52.19 & 12.29 & 43.32 & 37.21 & 40.50 & 29.70 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 43.19 & 44.38 & 31.70 & 58.86 & 43.29 & 56.57 & 61.00 & 51.19 & 50.66 & 50.75 & \underline{64.02} & 47.77 & 52.08 & 57.74 & 49.11 & 50.82 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 39.65 & 39.47 & 30.25 & 56.31 & 40.70 & 54.50 & 58.88 & 48.56 & 49.37 & 46.73 & 62.04 & 48.68 & 50.44 & 54.20 & 45.45 & 48.35 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 41.95 & 41.87 & 31.96 & 57.55 & 42.62 & 55.94 & 59.00 & 49.47 & 50.43 & 48.48 & 62.54 & 49.57 & 51.12 & 55.64 & 47.50 & 49.71 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & \underline{44.07} & \underline{45.12} & \underline{33.37} & \textbf{59.80} & 43.69 & \underline{57.21} & \underline{61.15} & 51.70 & \underline{51.97} & \underline{51.49} & 63.90 & \underline{50.46} & \underline{52.64} & \underline{57.97} & 49.52 & \underline{51.60} \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 44.04 & 45.11 & 32.86 & 57.89 & \underline{43.85} & 55.87 & 60.08 & \underline{52.16} & 51.69 & 49.38 & 63.40 & 44.24 & 51.43 & 57.42 & \underline{49.76} & 50.61 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 43.78 & 43.43 & 32.68 & 58.20 & 42.62 & 56.30 & 60.67 & 50.84 & 51.32 & 50.16 & 63.87 & 49.95 & 51.78 & 56.60 & 47.83 & 50.67 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 41.77 & 42.52 & 32.16 & 57.88 & 41.38 & 56.08 & 59.84 & 49.30 & 50.43 & 49.65 & 62.83 & 43.52 & 50.49 & 55.23 & 47.20 & 49.35 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 13.98 & 16.45 & 5.42 & 38.96 & 29.15 & 42.56 & 46.30 & 42.40 & 39.41 & 39.56 & 56.78 & 15.33 & 49.51 & 42.56 & 47.07 & 35.03 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{44.70} & \textbf{45.77} & \textbf{33.76} & \underline{59.77} & \textbf{44.45} & \textbf{57.41} & \textbf{61.49} & \textbf{52.25} & \textbf{52.52} & \textbf{51.92} & \textbf{64.25} & \textbf{51.18} & \textbf{53.28} & \textbf{58.68} & \textbf{49.81} & \textbf{52.08} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-100-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 17.23 & 19.42 & 9.77 & 35.34 & 31.87 & 39.15 & 41.98 & 41.99 & 38.68 & 32.00 & 54.56 & 11.18 & 47.57 & 42.51 & 47.02 & 34.02 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 42.09 & 42.22 & 31.37 & 56.23 & 42.36 & 54.61 & 57.22 & 48.43 & 49.61 & 45.29 & 60.06 & 45.07 & 50.52 & 55.09 & 45.96 & 48.41 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 18.46 & 20.58 & 10.98 & 37.34 & 34.81 & 40.71 & 44.04 & 40.74 & 39.09 & 33.48 & 53.89 & 10.94 & 47.23 & 45.59 & 46.20 & 34.94 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 17.41 & 18.85 & 10.53 & 35.26 & 31.43 & 37.49 & 40.99 & 37.25 & 35.78 & 30.65 & 49.75 & 10.68 & 43.74 & 41.78 & 42.53 & 32.27 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 43.96 & 44.24 & 31.76 & \textbf{58.87} & 43.16 & \textbf{56.70} & \textbf{59.49} & 50.64 & 50.86 & \underline{49.07} & 60.81 & 43.55 & \textbf{52.37} & \underline{57.94} & 48.39 & 50.12 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 41.80 & 42.50 & 31.57 & 55.98 & 42.62 & 54.60 & 57.27 & 48.35 & 48.83 & 45.28 & 60.03 & 44.77 & 50.47 & 55.23 & 46.34 & 48.38 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 44.69 & 44.76 & \underline{34.96} & 57.10 & 43.49 & 56.26 & \underline{58.80} & 49.86 & 50.29 & 47.29 & 61.00 & 45.32 & \underline{51.65} & 56.05 & 46.81 & 49.89 \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 44.59 & 44.64 & 34.57 & \underline{58.26} & 43.55 & \underline{56.41} & 58.62 & 50.08 & 50.74 & 47.77 & \underline{61.39} & \textbf{46.76} & 51.49 & 56.85 & 48.07 & 50.25 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & \underline{46.12} & \underline{46.31} & 34.13 & 57.48 & 43.46 & 55.63 & 58.51 & \underline{51.32} & \textbf{52.45} & 48.56 & 61.05 & 40.80 & 51.28 & 57.93 & \underline{49.48} & \underline{50.30} \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 44.64 & 45.79 & 34.71 & 57.63 & \underline{43.66} & 56.11 & 58.37 & 50.18 & 50.21 & 48.86 & 61.11 & \underline{45.59} & 51.21 & 56.46 & 48.61 & 50.21 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 45.37 & 46.18 & 34.51 & 57.85 & 42.44 & 55.98 & 58.50 & 50.33 & 50.54 & \textbf{49.66} & 60.61 & 36.94 & 50.92 & 56.05 & 48.19 & 49.60 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 21.90 & 24.46 & 12.80 & 39.80 & 36.53 & 42.66 & 45.80 & 43.03 & 42.66 & 36.47 & 55.13 & 12.97 & 49.49 & 47.41 & 48.09 & 37.28 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{47.29} & \textbf{48.95} & \textbf{36.13} & 57.60 & \textbf{44.46} & 55.68 & \underline{58.80} & \textbf{53.31} & \underline{52.11} & 48.68 & \textbf{61.78} & 41.87 & 51.49 & \textbf{58.48} & \textbf{50.99} & \textbf{51.17} \\
\bottomrule
\end{tabular}
}
 \caption{Accuracy comparisons of different TTA methods on CIFAR-100-C dataset at damage level of 5, based on ResNet-50 backbone. The best results are highlighted in \textbf{boldface}, and the second ones are \underline{underlined}.}
\label{tab:CIFAR100_50}
\end{center}
\end{table*}

\begin{table*}[h]
\begin{center}
\small
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{CIFAR-100-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 21.71 & 24.74 & 19.53 & 62.41 & 43.14 & 61.13 & 67.65 & 66.34 & 67.48 & 54.03 & 77.43 & 33.26 & 60.09 & 60.48 & 56.17 & 51.71 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 24.32 & 27.25 & 23.66 & 65.04 & 47.67 & 63.22 & 69.56 & 67.46 & 69.16 & 57.09 & 78.16 & 36.55 & 62.36 & 63.61 & 58.53 & 54.24 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 22.75 & 25.77 & 22.65 & 63.54 & 46.46 & 62.02 & 68.99 & 66.78 & 68.50 & 56.45 & 77.60 & 35.34 & 61.63 & 62.87 & 56.82 & 53.21 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 10.95 & 13.94 & 4.40 & 66.79 & 45.92 & 67.13 & 71.28 & 67.83 & 69.92 & 59.26 & \underline{78.42} & 49.29 & 62.18 & 66.26 & 57.29 & 52.72 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 21.66 & 24.71 & 19.49 & 62.42 & 43.16 & 61.15 & 67.61 & 66.34 & 67.53 & 54.04 & 77.44 & 33.29 & 60.10 & 60.49 & 56.17 & 51.71 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{50.06} & \underline{52.96} & \underline{44.88} & \underline{70.07} & \underline{54.45} & \underline{69.01} & 70.21 & 66.45 & 70.10 & \underline{62.13} & 78.08 & \underline{60.10} & 62.59 & 66.26 & 58.61 & \underline{62.40} \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 16.59 & 18.07 & 9.89 & 67.86 & 47.37 & 67.31 & \underline{71.48} & 67.99 & 70.19 & 60.58 & 78.17 & 52.90 & 61.29 & 66.11 & 58.56 & 54.29 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 7.95 & 9.85 & 3.77 & 67.08 & 45.89 & 66.96 & \textbf{71.98} & \underline{68.01} & \underline{70.63} & 59.47 & 78.24 & 47.70 & 62.37 & \underline{67.37} & 58.17 & 52.36 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 10.99 & 17.39 & 8.09 & 66.54 & 45.55 & 65.24 & 70.78 & 67.06 & 69.09 & 58.30 & 76.44 & 45.15 & 61.60 & 64.82 & 57.56 & 52.31 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 21.53 & 24.49 & 19.03 & 62.61 & 43.25 & 61.34 & 67.72 & 66.34 & 67.67 & 54.15 & 77.46 & 33.36 & 60.10 & 60.73 & 56.26 & 51.74 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 27.46 & 30.02 & 25.33 & 65.29 & 47.98 & 64.26 & 69.91 & \textbf{68.32} & 70.01 & 58.49 & 78.16 & 39.42 & \underline{62.74} & 65.09 & \underline{58.82} & 55.42 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}}  & \textbf{51.98} & \textbf{54.92} & \textbf{46.74} & \textbf{71.00} & \textbf{56.07} & \textbf{69.73} & 71.06 & 67.56 & \textbf{71.01} & \textbf{63.93} & \textbf{78.61} & \textbf{62.35} & \textbf{63.42} & \textbf{67.73} & \textbf{59.49} & \textbf{63.71} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{ImageNet-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 1.54 & 2.27 & 1.48 & 11.44 & 8.68 & 11.12 & 17.62 & 10.64 & 16.21 & 14.02 & 51.52 & 3.44 & 16.49 & 23.35 & 30.67 & 14.70 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 13.65 & 14.84 & 14.17 & 11.95 & 13.04 & 23.34 & 33.89 & 29.18 & 28.42 & 40.80 & 58.11 & 12.09 & 38.92 & 44.35 & 37.08 & 27.59 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 1.61 & 2.35 & 1.65 & 10.57 & 8.20 & 10.12 & 17.38 & 11.03 & 16.14 & 15.19 & 49.23 & 3.24 & 18.00 & 23.37 & 30.31 & 14.56 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 1.42 & 2.01 & 1.42 & 8.23 & 6.49 & 7.64 & 13.82 & 8.50 & 12.08 & 11.97 & 42.81 & 2.77 & 15.41 & 19.92 & 24.49 & 11.93 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 23.45 & 25.71 & 24.08 & 18.79 & 20.90 & 33.54 & 42.85 & 39.64 & 32.95 & 50.36 & \underline{60.13} & 10.68 & 48.81 & 51.96 & 46.98 & 35.39 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 13.64 & 14.85 & 14.16 & 11.96 & 13.02 & 23.36 & 33.91 & 29.18 & 28.43 & 40.78 & 58.12 & 12.08 & 38.91 & 44.35 & 37.08 & 27.59 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{28.24} & \underline{30.16} & \textbf{28.88} & \underline{25.30} & \underline{25.74} & \textbf{36.61} & \underline{43.71} & \underline{41.80} & 36.42 & 50.87 & 59.12 & \underline{31.75} & \underline{49.10} & 52.33 & 47.82 & \underline{39.19} \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 28.04 & 29.59 & 27.88 & 23.66 & 23.90 & 36.16 & 43.40 & 40.94 & \textbf{36.71} & \textbf{51.01} & \textbf{60.18} & 27.38 & 48.95 & \textbf{52.47} & \textbf{47.98} & 38.55 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 24.45 & 26.52 & 24.75 & 20.37 & 22.25 & 33.65 & 42.46 & 39.31 & 33.47 & 49.93 & 59.44 & 12.53 & 48.41 & 51.51 & 46.92 & 35.73 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 18.82 & 20.50 & 19.00 & 16.27 & 17.68 & 28.51 & 39.17 & 35.19 & 32.26 & 46.92 & 59.16 & 15.42 & 44.39 & 48.81 & 43.64 & 32.38 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 15.60 & 16.99 & 16.13 & 15.59 & 15.41 & 28.69 & 38.07 & 32.92 & 30.01 & 45.90 & 58.69 & 7.62 & 41.06 & 47.47 & 41.52 & 30.11 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 2.22 & 3.05 & 2.15 & 11.44 & 9.11 & 11.56 & 19.46 & 13.19 & 18.71 & 17.07 & 52.18 & 3.70 & 19.56 & 25.43 & 32.30 & 16.07 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{28.25} & \textbf{30.20} & \underline{28.80} & \textbf{25.34} & \textbf{25.74} & \underline{36.50} & \textbf{43.73} & \textbf{41.82} & \underline{36.52} & \underline{50.91} & 59.14 & \textbf{31.79} & \textbf{49.17} & \underline{52.37} & \underline{47.88} & \textbf{39.21} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{ImageNet-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 3.00 & 3.70 & 2.64 & 17.91 & 9.74 & 14.71 & 22.45 & 16.60 & 23.06 & 24.01 & 59.12 & 5.38 & 16.51 & 20.87 & 32.63 & 18.15 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 16.32 & 17.09 & 16.97 & 15.23 & 15.54 & 26.64 & 39.38 & 34.46 & 33.45 & 48.43 & 65.67 & 17.08 & 44.62 & 49.49 & 40.47 & 32.06 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 2.97 & 3.38 & 2.65 & 17.05 & 9.37 & 13.69 & 22.63 & 16.98 & 22.83 & 25.34 & 57.68 & 5.05 & 18.41 & 20.31 & 32.36 & 18.05 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 2.61 & 3.00 & 2.36 & 14.19 & 7.92 & 11.14 & 18.88 & 14.22 & 18.65 & 22.08 & 52.65 & 4.21 & 16.57 & 17.73 & 28.04 & 15.62 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 26.70 & 28.90 & 28.01 & 25.01 & 24.72 & 38.66 & 48.84 & 46.04 & 40.49 & 57.04 & 67.96 & 24.42 & 53.73 & 57.72 & 51.54 & 41.32 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 16.32 & 17.09 & 16.96 & 15.24 & 15.54 & 26.64 & 39.39 & 34.44 & 33.45 & 48.44 & 65.66 & 17.07 & 44.61 & 49.50 & 40.47 & 32.06 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & \underline{35.38} & \underline{37.75} & \textbf{36.34} & \underline{33.29} & \underline{32.74} & \underline{47.51} & \underline{53.07} & \textbf{52.53} & \underline{46.30} & \underline{60.54} & \underline{68.06} & \underline{43.82} & \underline{58.42} & \textbf{61.15} & \textbf{55.72} & \underline{48.17} \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 34.39 & 35.42 & 35.77 & 32.27 & 31.15 & 45.34 & 51.58 & 50.03 & 44.20 & 59.27 & \textbf{68.14} & 35.58 & 56.82 & 60.06 & 54.52 & 46.30 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & 27.96 & 31.36 & 31.37 & 24.74 & 24.39 & 42.68 & 49.93 & 48.01 & 37.40 & 57.94 & 66.51 & 16.66 & 56.19 & 58.94 & 53.90 & 41.87 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 22.51 & 23.94 & 22.70 & 20.70 & 21.00 & 36.06 & 46.93 & 44.91 & 39.37 & 56.06 & 67.01 & 22.79 & 52.65 & 56.86 & 49.99 & 38.90 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 18.90 & 18.80 & 19.63 & 18.31 & 17.49 & 31.12 & 44.27 & 39.74 & 36.02 & 53.38 & 67.00 & 13.06 & 47.97 & 54.54 & 45.95 & 35.08 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA} & 3.35 & 4.39 & 3.08 & 17.67 & 10.01 & 15.12 & 22.89 & 19.21 & 25.61 & 27.30 & 59.50 & 5.81 & 20.39 & 21.72 & 34.11 & 19.34 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{35.44} & \textbf{37.78} & \underline{36.29} & \textbf{33.37} & \textbf{32.80} & \textbf{47.63} & \textbf{53.32} & \underline{52.45} & \textbf{46.32} & \textbf{60.55} & 68.04 & \textbf{43.90} & \textbf{58.61} & \underline{61.08} & \underline{55.71} & \textbf{48.22} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|ccccccccccccccc>{\columncolor{blue!10}}l@{}}
\toprule
& \multirow{2}{*}{Method}   & \multicolumn{15}{c}{ImageNet-C}&\multicolumn{1}{c}{\multirow{2}{*}{Avg}} \\ \cmidrule(lr){3-17}&                           & Gau.& Sho.& Imp.& Def.& \multicolumn{1}{c}{Gla.}           & Mot.& Zoo.& Sno.& Fro.&  Fog&   Bri.&Con.&Ela.&  Pix.&Jpe.&\multicolumn{1}{c}{} \\ \midrule
& \multicolumn{1}{l|}{Source \cite{he2016deep}} & 35.09 & 32.16 & 35.88 & 31.42 & 25.31 & 39.45 & 31.55 & 24.47 & 30.13 & 54.74 & 64.48 & 48.98 & 34.20 & 53.17 & 56.45 & 39.83 \\
& \multicolumn{1}{l|}{BN \cite{BN}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& \multicolumn{1}{l|}{T3A \cite{T3A}} & 27.87 & 28.15 & 30.27 & 32.42 & 27.00 & 40.66 & 33.52 & 25.95 & 30.76 & 56.32 & 64.85 & 50.20 & 37.99 & 53.75 & 57.01 & 39.78 \\
& \multicolumn{1}{l|}{AdaNPC \cite{adanpc}} & 30.01 & 26.86 & 30.98 & 28.19 & 23.40 & 36.38 & 29.65 & 21.18 & 26.59 & 52.78 & 61.24 & 44.53 & 34.44 & 50.50 & 54.98 & 36.78 \\
& \multicolumn{1}{l|}{TENT \cite{TENT}} & 51.19 & 50.00 & 52.48 & 47.35 & 42.95 & 54.40 & 45.19 & 7.43 & 16.27 & 64.87 & 70.90 & 64.35 & 25.97 & 63.35 & 63.48 & 48.01 \\
& \multicolumn{1}{l|}{PLC \cite{PLC}} & 29.10 & 29.61 & 31.58 & 31.19 & 25.10 & 39.33 & 31.45 & 24.58 & 30.18 & 54.33 & 64.47 & 48.44 & 34.17 & 52.52 & 55.11 & 38.74 \\
& \multicolumn{1}{l|}{EATA \cite{EATA}} & 56.63 & 56.20 & 57.49 & \underline{56.13} & \underline{57.13} & 62.26 & \underline{62.89} & \underline{64.02} & \underline{62.77} & \underline{73.71} & 77.07 & \underline{70.34} & \underline{67.39} & 71.42 & 69.96 & \underline{64.36} \\
& \multicolumn{1}{l|}{SAR \cite{SAR}} & 54.90 & 55.82 & 56.68 & 55.94 & 55.61 & \underline{62.47} & 58.11 & 17.20 & 34.16 & 71.85 & \textbf{77.14} & 63.48 & 65.75 & \underline{71.45} & 68.52 & 57.94 \\
& \multicolumn{1}{l|}{TIPI \cite{TIPI}} & \underline{56.76} & \textbf{56.70} & \textbf{58.45} & 55.90 & 56.10 & 61.75 & 19.67 & 1.88 & 4.51 & 64.18 & 75.91 & 69.24 & 6.37 & 70.05 & \underline{69.97} & 48.50 \\
& \multicolumn{1}{l|}{TEA \cite{TEA}} & 39.46 & 38.72 & 41.90 & 24.47 & 28.03 & 42.01 & 33.46 & 13.43 & 33.46 & 53.89 & 66.09 & 58.66 & 34.95 & 55.65 & 56.41 & 41.37 \\
& \multicolumn{1}{l|}{TSD \cite{TSD}} & 36.78 & 33.68 & 37.61 & 32.28 & 26.36 & 40.93 & 32.65 & 25.20 & 31.49 & 56.17 & 65.65 & 54.27 & 35.10 & 54.61 & 57.17 & 41.33 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA}  & 30.45 & 30.77 & 32.83 & 33.50 & 27.47 & 42.14 & 34.91 & 26.98 & 32.85 & 57.65 & 64.88 & 56.65 & 38.18 & 54.08 & 57.22 & 41.37 \\
\rowcolor[HTML]{FADADD}
& \multicolumn{1}{l|}{LinearTCA	\textsuperscript{+}} & \textbf{56.92} & \underline{56.47} & \underline{57.63} & \textbf{56.52} & \textbf{57.56} & \textbf{62.65} & \textbf{63.62} & \textbf{64.53} & \textbf{63.30} & \textbf{74.06} & \underline{77.11} & \textbf{70.64} & \textbf{67.82} & \textbf{71.65} & \textbf{70.19} & \textbf{64.71} \\
\bottomrule
\end{tabular}
